Separations in Proof Complexity and TFNP

It is well-known that Resolution proofs can be efficiently simulated by Sherali-Adams (SA) proofs. We show, however, that any such simulation needs to exploit huge coefficients: Resolution cannot be efficiently simulated by SA when the coefficients are written in unary. We also show that Reversible Resolution (a variant of MaxSAT Resolution) cannot be efficiently simulated by Nullstellensatz (NS). These results have consequences for total NP search problems. First, we characterise the classes PPADS, PPAD, SOPL by unary-SA, unary-NS, and Reversible Resolution, respectively. Second, we show that, relative to an oracle, PLS $\not\subseteq$ PPP, SOPL $\not\subseteq$ PPA, and EOPL $\not\subseteq$ UEOPL. In particular, together with prior work, this gives a complete picture of the black-box relationships between all classical TFNP classes introduced in the 1990s.

==> figures/claim3_A.tex <==
\begin{tikzpicture}[y=-1cm, scale=1]
	% node grid
	\coordinate (p11) at (-0.5*\spacex, -0.5*\spacey);
	\coordinate (p12) at (0.5*\spacex, -0.5*\spacey);
	\coordinate (p13) at (1.5*\spacex, -0.5*\spacey);
	\coordinate (p14) at (2.5*\spacex, -0.5*\spacey);
	\coordinate (p15) at (3.5*\spacex, -0.5*\spacey);

	\coordinate (p31) at (-0.5*\spacex, 0.5*\spacey);
	\coordinate (p32) at (0.5*\spacex, 0.5*\spacey);
	\coordinate (p33) at (1.5*\spacex, 0.5*\spacey);
	\coordinate (p34) at (2.5*\spacex, 0.5*\spacey);
	\coordinate (p35) at (3.5*\spacex, 0.5*\spacey);

	\coordinate (p51) at (-0.5*\spacex, 1.5*\spacey);
	\coordinate (p52) at (0.5*\spacex, 1.5*\spacey);
	\coordinate (p53) at (1.5*\spacex, 1.5*\spacey);
	\coordinate (p54) at (2.5*\spacex, 1.5*\spacey);
	\coordinate (p55) at (3.5*\spacex, 1.5*\spacey);

	\coordinate (p71) at (-0.5*\spacex, 2.5*\spacey);
	\coordinate (p72) at (0.5*\spacex, 2.5*\spacey);
	\coordinate (p73) at (1.5*\spacex, 2.5*\spacey);
	\coordinate (p74) at (2.5*\spacex, 2.5*\spacey);
	\coordinate (p75) at (3.5*\spacex, 2.5*\spacey);

	\coordinate (p91) at (-0.5*\spacex, 3.5*\spacey);
	\coordinate (p92) at (0.5*\spacex, 3.5*\spacey);
	\coordinate (p93) at (1.5*\spacex, 3.5*\spacey);
	\coordinate (p94) at (2.5*\spacex, 3.5*\spacey);
	\coordinate (p95) at (3.5*\spacex, 3.5*\spacey);

	\coordinate (p21) at (0, 0); 				 \coordinate (p22) at (\spacex, 0); 				 \coordinate (p23) at (2*\spacex, 0); 				\coordinate (p24) at (3*\spacex, 0);

	\coordinate (p41) at (0, \spacey);
	\coordinate (p42) at (\spacex, \spacey); 	 \coordinate (p43) at (2*\spacex, \spacey); 	\coordinate (p44) at (3*\spacex, \spacey);

	\coordinate (p61) at (0, 2*\spacey);
	\coordinate (p62) at (\spacex, 2*\spacey); \coordinate (p63) at (2*\spacex, 2*\spacey); \coordinate (p64) at (3*\spacex, 2*\spacey);

	\coordinate (p81) at (0, 3*\spacey);
	\coordinate (p82) at (\spacex, 3*\spacey); \coordinate (p83) at (2*\spacex, 3*\spacey); \coordinate (p84) at (3*\spacex, 3*\spacey);

	%Zones
	%\begin{scope}[fill opacity=0.5]
		\draw[gadget_ITER_small] (p31) -- (p35) -- (p95) -- (p91) -- cycle;
		%\draw[gadget_ITER_small] (p31) -- (p35) -- (p55) -- (p51) -- cycle;
		%\draw[gadget_ITER_small] (p14) -- (p94) -- (p93) -- (p13) -- cycle;
	%\end{scope}

	% node drawing

	%\node[node_regular]  (P11) at (p21) {};
	%\node[node_regular]  (P12) at (p22) {};
	%\node[node_regular]  (P13) at (p23) {};
	%\node[node_regular] (P14) at (p24) {};
	\node[node_regular, label={[label distance=12*\spacey]90:{$j$}}]  (P21) at (p41) {};
	\node[node_regular, label={[label distance=12*\spacey]90:{$k$}}]  (P22) at (p42) {};
	\node[node_regular, label={[label distance=12*\spacey]90:{$a$}}]  (P23) at (p43) {};
	\node[node_regular, label={[label distance=12*\spacey]90:{$b$}}]  (P24) at (p44) {};
	\node[node_regular]  (P31) at (p61) {};
	\node[node_regular]  (P32) at (p62) {};
	\node[node_regular]  (P33) at (p63) {};
	\node[node_regular]  (P34) at (p64) {};
	\node[node_regular]  (P41) at (p81) {};
	\node[node_regular]  (P42) at (p82) {};
	\node[node_regular]  (P43) at (p83) {};
	\node[node_regular]  (P44) at (p84) {};

	% edges drawing
	\draw[edge_eopl_small] (P31) to [bend right=15] (P42);
	\draw[edge_php_small] (P42) to [bend right=15] (P31);
	\draw[edge_php_small] (P31) to (P23);
	\draw[edge_eopl_small] (P23) to (P34);

\end{tikzpicture}


==> figures/claim3_B.tex <==
\begin{tikzpicture}[y=-1cm, scale=1]
	% node grid
	\coordinate (p11) at (-0.5*\spacex, -0.5*\spacey);
	\coordinate (p12) at (0.5*\spacex, -0.5*\spacey);
	\coordinate (p13) at (1.5*\spacex, -0.5*\spacey);
	\coordinate (p14) at (2.5*\spacex, -0.5*\spacey);
	\coordinate (p15) at (3.5*\spacex, -0.5*\spacey);

	\coordinate (p31) at (-0.5*\spacex, 0.5*\spacey);
	\coordinate (p32) at (0.5*\spacex, 0.5*\spacey);
	\coordinate (p33) at (1.5*\spacex, 0.5*\spacey);
	\coordinate (p34) at (2.5*\spacex, 0.5*\spacey);
	\coordinate (p35) at (3.5*\spacex, 0.5*\spacey);

	\coordinate (p51) at (-0.5*\spacex, 1.5*\spacey);
	\coordinate (p52) at (0.5*\spacex, 1.5*\spacey);
	\coordinate (p53) at (1.5*\spacex, 1.5*\spacey);
	\coordinate (p54) at (2.5*\spacex, 1.5*\spacey);
	\coordinate (p55) at (3.5*\spacex, 1.5*\spacey);

	\coordinate (p71) at (-0.5*\spacex, 2.5*\spacey);
	\coordinate (p72) at (0.5*\spacex, 2.5*\spacey);
	\coordinate (p73) at (1.5*\spacex, 2.5*\spacey);
	\coordinate (p74) at (2.5*\spacex, 2.5*\spacey);
	\coordinate (p75) at (3.5*\spacex, 2.5*\spacey);

	\coordinate (p91) at (-0.5*\spacex, 3.5*\spacey);
	\coordinate (p92) at (0.5*\spacex, 3.5*\spacey);
	\coordinate (p93) at (1.5*\spacex, 3.5*\spacey);
	\coordinate (p94) at (2.5*\spacex, 3.5*\spacey);
	\coordinate (p95) at (3.5*\spacex, 3.5*\spacey);

	\coordinate (p21) at (0, 0); 				 \coordinate (p22) at (\spacex, 0); 				 \coordinate (p23) at (2*\spacex, 0); 				\coordinate (p24) at (3*\spacex, 0);

	\coordinate (p41) at (0, \spacey);
	\coordinate (p42) at (\spacex, \spacey); 	 \coordinate (p43) at (2*\spacex, \spacey); 	\coordinate (p44) at (3*\spacex, \spacey);

	\coordinate (p61) at (0, 2*\spacey);
	\coordinate (p62) at (\spacex, 2*\spacey); \coordinate (p63) at (2*\spacex, 2*\spacey); \coordinate (p64) at (3*\spacex, 2*\spacey);

	\coordinate (p81) at (0, 3*\spacey);
	\coordinate (p82) at (\spacex, 3*\spacey); \coordinate (p83) at (2*\spacex, 3*\spacey); \coordinate (p84) at (3*\spacex, 3*\spacey);

	%Zones
	%\begin{scope}[fill opacity=0.5]
		\draw[gadget_ITER_small] (p31) -- (p35) -- (p95) -- (p91) -- cycle;
		%\draw[gadget_ITER_small] (p31) -- (p35) -- (p55) -- (p51) -- cycle;
		%\draw[gadget_ITER_small] (p14) -- (p94) -- (p93) -- (p13) -- cycle;
	%\end{scope}

	% node drawing

	%\node[node_regular]  (P11) at (p21) {};
	%\node[node_regular]  (P12) at (p22) {};
	%\node[node_regular]  (P13) at (p23) {};
	%\node[node_regular] (P14) at (p24) {};
	\node[node_regular, label={[label distance=12*\spacey]90:{$j$}}]  (P21) at (p41) {};
	\node[node_regular, label={[label distance=12*\spacey]90:{$k$}}]  (P22) at (p42) {};
	\node[node_regular, label={[label distance=12*\spacey]90:{$a$}}]  (P23) at (p43) {};
	\node[node_regular, label={[label distance=12*\spacey]90:{$b$}}]  (P24) at (p44) {};
	\node[node_regular]  (P31) at (p61) {};
	\node[node_regular]  (P32) at (p62) {};
	\node[node_regular] (P33) at (p63) {};
	\node[node_regular]  (P34) at (p64) {};
	\node[node_regular]  (P41) at (p81) {};
	\node[node_regular]  (P42) at (p82) {};
	\node[node_regular]  (P43) at (p83) {};
	\node[node_regular]  (P44) at (p84) {};

	% edges drawing
	\draw[edge_eopl_small] (P23) to [bend right=10] (P31);
	\draw[edge_php_small] (P31) to [bend right=10] (P23);
	\draw[edge_eopl_small] (P31) to (P42);
	\draw[edge_php_small] (P42) to (P34);

\end{tikzpicture}


==> figures/claim3_T.tex <==
\begin{tikzpicture}[y=-1cm, scale=1]
	% node grid
	\coordinate (p11) at (-0.5*\spacex, -0.5*\spacey);
	\coordinate (p12) at (0.5*\spacex, -0.5*\spacey);
	\coordinate (p13) at (1.5*\spacex, -0.5*\spacey);
	\coordinate (p14) at (2.5*\spacex, -0.5*\spacey);
	\coordinate (p15) at (3.5*\spacex, -0.5*\spacey);

	\coordinate (p31) at (-0.5*\spacex, 0.5*\spacey);
	\coordinate (p32) at (0.5*\spacex, 0.5*\spacey);
	\coordinate (p33) at (1.5*\spacex, 0.5*\spacey);
	\coordinate (p34) at (2.5*\spacex, 0.5*\spacey);
	\coordinate (p35) at (3.5*\spacex, 0.5*\spacey);

	\coordinate (p51) at (-0.5*\spacex, 1.5*\spacey);
	\coordinate (p52) at (0.5*\spacex, 1.5*\spacey);
	\coordinate (p53) at (1.5*\spacex, 1.5*\spacey);
	\coordinate (p54) at (2.5*\spacex, 1.5*\spacey);
	\coordinate (p55) at (3.5*\spacex, 1.5*\spacey);

	\coordinate (p71) at (-0.5*\spacex, 2.5*\spacey);
	\coordinate (p72) at (0.5*\spacex, 2.5*\spacey);
	\coordinate (p73) at (1.5*\spacex, 2.5*\spacey);
	\coordinate (p74) at (2.5*\spacex, 2.5*\spacey);
	\coordinate (p75) at (3.5*\spacex, 2.5*\spacey);

	\coordinate (p91) at (-0.5*\spacex, 3.5*\spacey);
	\coordinate (p92) at (0.5*\spacex, 3.5*\spacey);
	\coordinate (p93) at (1.5*\spacex, 3.5*\spacey);
	\coordinate (p94) at (2.5*\spacex, 3.5*\spacey);
	\coordinate (p95) at (3.5*\spacex, 3.5*\spacey);

	\coordinate (p21) at (0, 0); 				 \coordinate (p22) at (\spacex, 0); 				 \coordinate (p23) at (2*\spacex, 0); 				\coordinate (p24) at (3*\spacex, 0);

	\coordinate (p41) at (0, \spacey);
	\coordinate (p42) at (\spacex, \spacey); 	 \coordinate (p43) at (2*\spacex, \spacey); 	\coordinate (p44) at (3*\spacex, \spacey);

	\coordinate (p61) at (0, 2*\spacey);
	\coordinate (p62) at (\spacex, 2*\spacey); \coordinate (p63) at (2*\spacex, 2*\spacey); \coordinate (p64) at (3*\spacex, 2*\spacey);

	\coordinate (p81) at (0, 3*\spacey);
	\coordinate (p82) at (\spacex, 3*\spacey); \coordinate (p83) at (2*\spacex, 3*\spacey); \coordinate (p84) at (3*\spacex, 3*\spacey);

	%Zones
	%\begin{scope}[fill opacity=0.9]
		\draw[gadget_ITER_small] (p31) -- (p35) -- (p95) -- (p91) -- cycle;
		%\draw[gadget_ITER_small] (p31) -- (p35) -- (p55) -- (p51) -- cycle;
		%\draw[gadget_ITER_small] (p14) -- (p94) -- (p93) -- (p13) -- cycle;
	%\end{scope}

	% node drawing

	%\node[node_regular]  (P11) at (p21) {};
	%\node[node_regular]  (P12) at (p22) {};
	%\node[node_regular]  (P13) at (p23) {};
	%\node[node_regular] (P14) at (p24) {};
	\node[node_regular, label={[label distance=12*\spacey]90:{$j$}}]  (P21) at (p41) {};
	\node[node_regular, label={[label distance=12*\spacey]90:{$k$}}]  (P22) at (p42) {};
	\node[node_regular, label={[label distance=12*\spacey]90:{$a$}}]  (P23) at (p43) {};
	\node[node_regular, label={[label distance=12*\spacey]90:{$b$}}]  (P24) at (p44) {};%
	\node[node_regular]  (P31) at (p61) {};
	\node[node_regular]  (P32) at (p62) {};
	\node[node_regular] (P33) at (p63) {};
	\node[node_regular]  (P34) at (p64) {};
	\node[node_regular]  (P41) at (p81) {};
	\node[node_regular]  (P42) at (p82) {};
	\node[node_regular]  (P43) at (p83) {};
	\node[node_regular]  (P44) at (p84) {};

	% edges drawing
	\draw[edge_eopl_small] (P23) to [bend right=10] (P31);
	\draw[edge_php_small] (P31) to [bend right=10] (P23);
	\draw[edge_eopl_small] (P31) to [bend right=15] (P42);
	\draw[edge_php_small] (P42) to [bend right=15] (P31);

\end{tikzpicture}


==> figures/embedded_instance.tex <==
\begin{tikzpicture}[y=-1cm, scale=1]
\newcommand{\hspacex}{0.7*\spacex}
\newcommand{\hspacey}{0.7*\spacey}

\newcommand{\polygonshiftsmall}{.3}

% node grid
\coordinate (p11) at (0, 0); 				 \coordinate (p12) at (\hspacex, 0); 				 \coordinate (p13) at (2*\hspacex, 0); 				\coordinate (p14) at (3.2*\hspacex, 0);    \coordinate (p15) at (4.2*\hspacex, 0);    \coordinate (p16) at (5.2*\hspacex, 0); \coordinate (p17) at (6.4*\hspacex, 0);    \coordinate (p18) at (7.4*\hspacex, 0);    \coordinate (p19) at (8.4*\hspacex, 0); 

\coordinate (p21) at (0, \hspacey); 				 \coordinate (p22) at (\hspacex, \hspacey); 				 \coordinate (p23) at (2*\hspacex, \hspacey); 				\coordinate (p24) at (3.2*\hspacex, \hspacey);    \coordinate (p25) at (4.2*\hspacex, \hspacey);    \coordinate (p26) at (5.2*\hspacex, \hspacey); \coordinate (p27) at (6.4*\hspacex, \hspacey);    \coordinate (p28) at (7.4*\hspacex, \hspacey);    \coordinate (p29) at (8.4*\hspacex, \hspacey); 

\coordinate (p31) at (0, 2*\hspacey); 				 \coordinate (p32) at (\hspacex, 2*\hspacey); 				 \coordinate (p33) at (2*\hspacex, 2*\hspacey); 				\coordinate (p34) at (3.2*\hspacex, 2*\hspacey);    \coordinate (p35) at (4.2*\hspacex, 2*\hspacey);    \coordinate (p36) at (5.2*\hspacex, 2*\hspacey); \coordinate (p37) at (6.4*\hspacex, 2*\hspacey);    \coordinate (p38) at (7.4*\hspacex, 2*\hspacey);    \coordinate (p39) at (8.4*\hspacex, 2*\hspacey); 

\coordinate (p41) at (0, 3.2*\hspacey); 				 \coordinate (p42) at (\hspacex, 3.2*\hspacey); 				 \coordinate (p43) at (2*\hspacex, 3.2*\hspacey); 				\coordinate (p44) at (3.2*\hspacex, 3.2*\hspacey);    \coordinate (p45) at (4.2*\hspacex, 3.2*\hspacey);    \coordinate (p46) at (5.2*\hspacex, 3.2*\hspacey); \coordinate (p47) at (6.4*\hspacex, 3.2*\hspacey);    \coordinate (p48) at (7.4*\hspacex, 3.2*\hspacey);    \coordinate (p49) at (8.4*\hspacex, 3.2*\hspacey); 

\coordinate (p51) at (0, 4.2*\hspacey); 				 \coordinate (p52) at (\hspacex, 4.2*\hspacey); 				 \coordinate (p53) at (2*\hspacex, 4.2*\hspacey); 				\coordinate (p54) at (3.2*\hspacex, 4.2*\hspacey);    \coordinate (p55) at (4.2*\hspacex, 4.2*\hspacey);    \coordinate (p56) at (5.2*\hspacex, 4.2*\hspacey); \coordinate (p57) at (6.4*\hspacex, 4.2*\hspacey);    \coordinate (p58) at (7.4*\hspacex, 4.2*\hspacey);    \coordinate (p59) at (8.4*\hspacex, 4.2*\hspacey); 

\coordinate (p61) at (0, 5.2*\hspacey); 				 \coordinate (p62) at (\hspacex, 5.2*\hspacey); 				 \coordinate (p63) at (2*\hspacex, 5.2*\hspacey); 				\coordinate (p64) at (3.2*\hspacex, 5.2*\hspacey);    \coordinate (p65) at (4.2*\hspacex, 5.2*\hspacey);    \coordinate (p66) at (5.2*\hspacex, 5.2*\hspacey); \coordinate (p67) at (6.4*\hspacex, 5.2*\hspacey);    \coordinate (p68) at (7.4*\hspacex, 5.2*\hspacey);    \coordinate (p69) at (8.4*\hspacex, 5.2*\hspacey); 

\coordinate (p71) at (0, 6.4*\hspacey); 				 \coordinate (p72) at (\hspacex, 6.4*\hspacey); 				 \coordinate (p73) at (2*\hspacex, 6.4*\hspacey); 				\coordinate (p74) at (3.2*\hspacex, 6.4*\hspacey);    \coordinate (p75) at (4.2*\hspacex, 6.4*\hspacey);    \coordinate (p76) at (5.2*\hspacex, 6.4*\hspacey); \coordinate (p77) at (6.4*\hspacex, 6.4*\hspacey);    \coordinate (p78) at (7.4*\hspacex, 6.4*\hspacey);    \coordinate (p79) at (8.4*\hspacex, 6.4*\hspacey); 

\coordinate (p81) at (0, 7.4*\hspacey); 				 \coordinate (p82) at (\hspacex, 7.4*\hspacey); 				 \coordinate (p83) at (2*\hspacex, 7.4*\hspacey); 				\coordinate (p84) at (3.2*\hspacex, 7.4*\hspacey);    \coordinate (p85) at (4.2*\hspacex, 7.4*\hspacey);    \coordinate (p86) at (5.2*\hspacex, 7.4*\hspacey); \coordinate (p87) at (6.4*\hspacex, 7.4*\hspacey);    \coordinate (p88) at (7.4*\hspacex, 7.4*\hspacey);    \coordinate (p89) at (8.4*\hspacex, 7.4*\hspacey); 

\coordinate (p91) at (0, 8.4*\hspacey); 				 \coordinate (p92) at (\hspacex, 8.4*\hspacey); 				 \coordinate (p93) at (2*\hspacex, 8.4*\hspacey); 				\coordinate (p94) at (3.2*\hspacex, 8.4*\hspacey);    \coordinate (p95) at (4.2*\hspacex, 8.4*\hspacey);    \coordinate (p96) at (5.2*\hspacex, 8.4*\hspacey); \coordinate (p97) at (6.4*\hspacex, 8.4*\hspacey);    \coordinate (p98) at (7.4*\hspacex, 8.4*\hspacey);    \coordinate (p99) at (8.4*\hspacex, 8.4*\hspacey); 

%Zones
\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p11) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p31) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p33) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p13) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p14) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p34) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p36) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p16) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p17) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p37) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p39) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p19) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p41) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p61) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p63) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p43) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p44) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p64) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p66) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p46) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p47) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p67) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p69) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p49) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p71) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p91) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p93) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p73) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p74) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p94) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p96) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p76) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p77) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p97) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p99) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p79) -- cycle;


% node drawing
\tikzstyle{node_regular} = [node_regular_intro]

\node[node_a_small]       (P11) at (p11) {};
\node[node_regular_small] (P12) at (p12) {};
\node[node_regular_small] (P13) at (p13) {};
\node[node_regular_small] (P14) at (p14) {};
\node[node_regular_small] (P15) at (p15) {};
\node[node_regular_small] (P16) at (p16) {};
\node[node_regular_small] (P17) at (p17) {};
\node[node_regular_small] (P18) at (p18) {};
\node[node_regular_small] (P19) at (p19) {};

\node[node_regular_small] (P21) at (p21) {};
\node[node_regular_small] (P22) at (p22) {};
\node[node_regular_small] (P23) at (p23) {};
\node[node_regular_small] (P24) at (p24) {};
\node[node_regular_small] (P25) at (p25) {};
\node[node_regular_small] (P26) at (p26) {};
\node[node_regular_small] (P27) at (p27) {};
\node[node_regular_small] (P28) at (p28) {};
\node[node_regular_small] (P29) at (p29) {};

\node[node_regular_small] (P31) at (p31) {};
\node[node_regular_small] (P32) at (p32) {};
\node[node_regular_small] (P33) at (p33) {};
\node[node_regular_small] (P34) at (p34) {};
\node[node_regular_small] (P35) at (p35) {};
\node[node_regular_small] (P36) at (p36) {};
\node[node_regular_small] (P37) at (p37) {};
\node[node_regular_small] (P38) at (p38) {};
\node[node_regular_small] (P39) at (p39) {};

\node[node_regular_small] (P41) at (p41) {};
\node[node_regular_small] (P42) at (p42) {};
\node[node_regular_small] (P43) at (p43) {};
\node[node_regular_small] (P44) at (p44) {};
\node[node_regular_small] (P45) at (p45) {};
\node[node_regular_small] (P46) at (p46) {};
\node[node_solution_small] (P47) at (p47) {};
\node[node_regular_small] (P48) at (p48) {};
\node[node_regular_small] (P49) at (p49) {};

\node[node_regular_small] (P51) at (p51) {};
\node[node_regular_small] (P52) at (p52) {};
\node[node_regular_small] (P53) at (p53) {};
\node[node_regular_small] (P54) at (p54) {};
\node[node_regular_small] (P55) at (p55) {};
\node[node_regular_small] (P56) at (p56) {};
\node[node_regular_small] (P57) at (p57) {};
\node[node_regular_small] (P58) at (p58) {};
\node[node_regular_small] (P59) at (p59) {};

\node[node_regular_small] (P61) at (p61) {};
\node[node_regular_small] (P62) at (p62) {};
\node[node_regular_small] (P63) at (p63) {};
\node[node_regular_small] (P64) at (p64) {};
\node[node_regular_small] (P65) at (p65) {};
\node[node_regular_small] (P66) at (p66) {};
\node[node_regular_small] (P67) at (p67) {};
\node[node_regular_small] (P68) at (p68) {};
\node[node_regular_small] (P69) at (p69) {};

\node[node_regular_small] (P71) at (p71) {};
\node[node_regular_small] (P72) at (p72) {};
\node[node_regular_small] (P73) at (p73) {};
\node[node_regular_small] (P74) at (p74) {};
\node[node_regular_small] (P75) at (p75) {};
\node[node_regular_small] (P76) at (p76) {};
\node[node_regular_small] (P77) at (p77) {};
\node[node_regular_small] (P78) at (p78) {};
\node[node_regular_small] (P79) at (p79) {};

\node[node_regular_small] (P81) at (p81) {};
\node[node_regular_small] (P82) at (p82) {};
\node[node_regular_small] (P83) at (p83) {};
\node[node_regular_small] (P84) at (p84) {};
\node[node_regular_small] (P85) at (p85) {};
\node[node_regular_small] (P86) at (p86) {};
\node[node_regular_small] (P87) at (p87) {};
\node[node_regular_small] (P88) at (p88) {};
\node[node_regular_small] (P89) at (p89) {};

\node[node_regular_small] (P91) at (p91) {};
\node[node_regular_small] (P92) at (p92) {};
\node[node_regular_small] (P93) at (p93) {};
\node[node_regular_small] (P94) at (p94) {};
\node[node_regular_small] (P95) at (p95) {};
\node[node_regular_small] (P96) at (p96) {};
\node[node_regular_small] (P97) at (p97) {};
\node[node_regular_small] (P98) at (p98) {};
\node[node_regular_small] (P99) at (p99) {};

% edges drawing
\draw[edge_regular_small] (P11) -- (P23);
\draw[edge_regular_small] (P23) -- (P31);

\draw[edge_regular_small] (P12) -- (P21);
\draw[edge_regular_small] (P21) -- (P32);

\draw[edge_regular_small, MidnightBlue] (P31) -- (P47);
\draw[edge_regular_small, MidnightBlue] (P32) -- (P47);

\end{tikzpicture}

==> figures/glueable.tex <==
\begin{tikzpicture}[y=-1cm, scale=0.85]

% node drawing

\tikzstyle{node} = [circle, line width=0.9pt, draw = black!40!white, fill = white, inner sep = 0mm, minimum size = 2.5mm]
\tikzstyle{solution} = [fill=color_gadget_EOPL!90!,draw=black!50!color_gadget_EOPL]
\tikzstyle{node_a} = [node, side, rectangle, minimum size = 2.8mm]
\tikzstyle{node_solution} = [node, solution]

\tikzstyle{node_inact} = [node, fill=Orange,draw=BrickRed]

\tikzstyle{edge} = [-{Latex[round]}, line width=0.8pt, black!50!color_gadget_EOPL]

\tikzstyle{mybend} = [bend left=15]

\tikzstyle{b} = [label={[below,yshift=-5]\scriptsize$\bot$}]
\tikzstyle{bb} = [label={[below,yshift=10]\scriptsize$\bot$}]


{\Huge
\node at (8.8,3.5) {$\leadsto$};}
{\large
\node at (8.8,3) {$T$};}

\draw [very thick,decorate,
    decoration = {calligraphic brace,amplitude=5pt,raise=9pt}]
    (7,-.3) -- (7,1.3);
\node[right] at (7.6,0.5) {\small $k+1$};
\draw [very thick,decorate,
    decoration = {calligraphic brace,amplitude=5pt,raise=9pt}]
    (7,5.7) -- (7,7.3);
\node[right] at (7.6,6.5) {\small $k+1$};

\begin{scope}[xshift=300]

\node[node_a]       (P00) at (0,0) {};
\node[node] (P01) at (1,0) {};
\node[node] (P02) at (2,0) {};
\node[node] (P03) at (3,0) {};
\node[node_inact,b] (P04) at (4,0) {};
\node[node] (P05) at (5,0) {};
\node[node] (P06) at (6,0) {};
\node[node] (P07) at (7,0) {};

\node[node_solution]       (P10) at (0,1) {};
\node[node] (P11) at (1,1) {};
\node[node] (P12) at (2,1) {};
\node[node] (P13) at (3,1) {};
\node[node] (P14) at (4,1) {};
\node[node] (P15) at (5,1) {};
\node[node] (P16) at (6,1) {};
\node[node] (P17) at (7,1) {};

\node[node]       (P20) at (0,2) {};
\node[node_solution] (P21) at (1,2) {};
\node[node] (P22) at (2,2) {};
\node[node_solution] (P23) at (3,2) {};
\node[node] (P24) at (4,2) {};
\node[node] (P25) at (5,2) {};
\node[node] (P26) at (6,2) {};
\node[node] (P27) at (7,2) {};

\node[node_inact,b]       (P30) at (0,3) {};
\node[node] (P31) at (1,3) {};
\node[node] (P32) at (2,3) {};
\node[node_solution] (P33) at (3,3) {};
\node[node] (P34) at (4,3) {};
\node[node_solution] (P35) at (5,3) {};
\node[node] (P36) at (6,3) {};
\node[node_solution] (P37) at (7,3) {};

\node[node_solution] (P40) at (0,4) {};
\node[node] (P41) at (1,4) {};
\node[node_solution] (P42) at (2,4) {};
\node[node] (P43) at (3,4) {};
\node[node_solution] (P44) at (4,4) {};
\node[node] (P45) at (5,4) {};
\node[node] (P46) at (6,4) {};
\node[node_solution] (P47) at (7,4) {};

\node[node]       (P50) at (0,5) {};
\node[node_solution] (P51) at (1,5) {};
\node[node] (P52) at (2,5) {};
\node[node] (P53) at (3,5) {};
\node[node_solution] (P54) at (4,5) {};
\node[node] (P55) at (5,5) {};
\node[node_solution] (P56) at (6,5) {};
\node[node] (P57) at (7,5) {};

\node[node]       (P60) at (0,6) {};
\node[node] (P61) at (1,6) {};
\node[node] (P62) at (2,6) {};
\node[node] (P63) at (3,6) {};
\node[node] (P64) at (4,6) {};
\node[node] (P65) at (5,6) {};
\node[node] (P66) at (6,6) {};
\node[node] (P67) at (7,6) {};

\node[node] (P70) at (0,7) {};
\node[node] (P71) at (1,7) {};
\node[node] (P72) at (2,7) {};
\node[node] (P73) at (3,7) {};
\node[node] (P74) at (4,7) {};
\node[node_inact,bb] (P75) at (5,7) {};
\node[node] (P76) at (6,7) {};
\node[node] (P77) at (7,7) {};

\node at (3.5,8) {\slshape Completion by $T$};

% % edges drawing

\draw[edge] (P00) edge [mybend] (P10);
\draw[edge] (P10) edge [mybend] (P21);
\draw[edge] (P23) edge [mybend] (P33);
\draw[edge] (P33) edge [mybend] (P42);
\draw[edge] (P42) edge [mybend] (P51);
\draw[edge] (P44) edge [mybend] (P54);
\draw[edge] (P37) edge [mybend] (P47);
\draw[edge] (P47) edge [mybend] (P56);

\draw[edge] (P10) edge [mybend] (P00);
\draw[edge] (P21) edge [mybend] (P10);
\draw[edge] (P33) edge [mybend] (P23);
\draw[edge] (P42) edge [mybend] (P33);
\draw[edge] (P51) edge [mybend] (P42);
\draw[edge] (P54) edge [mybend] (P44);
\draw[edge] (P47) edge [mybend] (P37);
\draw[edge] (P56) edge [mybend] (P47);

\end{scope}


\begin{scope}

\node[node_a]       (P00) at (0,0) {};
\node[node] (P01) at (1,0) {};
\node[node] (P02) at (2,0) {};
\node[node] (P03) at (3,0) {};
\node[node_inact,b] (P04) at (4,0) {};
\node[node] (P05) at (5,0) {};
\node[node] (P06) at (6,0) {};
\node[node] (P07) at (7,0) {};

\node[node] (P10) at (0,1) {};
\node[node] (P11) at (1,1) {};
\node[node] (P12) at (2,1) {};
\node[node] (P13) at (3,1) {};
\node[node] (P14) at (4,1) {};
\node[node] (P15) at (5,1) {};
\node[node] (P16) at (6,1) {};
\node[node] (P17) at (7,1) {};

\node[node] (P20) at (0,2) {};
\node[node] (P21) at (1,2) {};
\node[node] (P22) at (2,2) {};
\node[node] (P23) at (3,2) {};
\node[node] (P24) at (4,2) {};
\node[node] (P25) at (5,2) {};
\node[node] (P26) at (6,2) {};
\node[node] (P27) at (7,2) {};

\node[node,b]       (P30) at (0,3) {};
\node[node] (P31) at (1,3) {};
\node[node] (P32) at (2,3) {};
\node[node_solution] (P33) at (3,3) {};
\node[node] (P34) at (4,3) {};
\node[node_solution] (P35) at (5,3) {};
\node[node] (P36) at (6,3) {};
\node[node] (P37) at (7,3) {};

\node[node_solution] (P40) at (0,4) {};
\node[node] (P41) at (1,4) {};
\node[node] (P42) at (2,4) {};
\node[node] (P43) at (3,4) {};
\node[node] (P44) at (4,4) {};
\node[node] (P45) at (5,4) {};
\node[node] (P46) at (6,4) {};
\node[node] (P47) at (7,4) {};

\node[node]       (P50) at (0,5) {};
\node[node] (P51) at (1,5) {};
\node[node] (P52) at (2,5) {};
\node[node] (P53) at (3,5) {};
\node[node] (P54) at (4,5) {};
\node[node] (P55) at (5,5) {};
\node[node] (P56) at (6,5) {};
\node[node] (P57) at (7,5) {};

\node[node]       (P60) at (0,6) {};
\node[node] (P61) at (1,6) {};
\node[node] (P62) at (2,6) {};
\node[node] (P63) at (3,6) {};
\node[node] (P64) at (4,6) {};
\node[node] (P65) at (5,6) {};
\node[node] (P66) at (6,6) {};
\node[node] (P67) at (7,6) {};

\node[node] (P70) at (0,7) {};
\node[node] (P71) at (1,7) {};
\node[node] (P72) at (2,7) {};
\node[node] (P73) at (3,7) {};
\node[node] (P74) at (4,7) {};
\node[node,bb] (P75) at (5,7) {};
\node[node] (P76) at (6,7) {};
\node[node] (P77) at (7,7) {};


\node at (3.5,8) {\slshape Partial assignment $x$};

% % edges drawing

\draw[edge] (P21) edge [mybend] (P10);

\draw[edge] (P33) edge [mybend] (P42);
\draw[edge] (P44) edge [mybend] (P54);
\draw[edge] (P47) edge [mybend] (P56);


\draw[edge] (P33) edge [mybend] (P23);
\draw[edge] (P51) edge [mybend] (P42);
\draw[edge] (P47) edge [mybend] (P37);

\end{scope}


\end{tikzpicture}

==> figures/intro_sod.tex <==
\begin{tikzpicture}[y=-1cm, scale=1]
% node grid
\coordinate (p11) at (\labelspace, \labelspace); \coordinate (p12) at (\labelspace + \spacex, \labelspace); \coordinate (p13) at (\labelspace + 2*\spacex, \labelspace); \coordinate (p14) at (\labelspace + 3*\spacex, \labelspace); 
\coordinate (p21) at (\labelspace, \labelspace + \spacey); \coordinate (p22) at (\labelspace + \spacex, \labelspace + \spacey);	 \coordinate (p23) at (\labelspace + 2*\spacex, \labelspace + \spacey); \coordinate (p24) at (\labelspace + 3*\spacex, \labelspace + \spacey); 
\coordinate (p31) at (\labelspace, \labelspace + 2*\spacey); \coordinate (p32) at (\labelspace + \spacex, \labelspace + 2*\spacey); \coordinate (p33) at (\labelspace + 2*\spacex, \labelspace + 2*\spacey); \coordinate (p34) at (\labelspace + 3*\spacex, \labelspace + 2*\spacey); 
\coordinate (p41) at (\labelspace, \labelspace + 3*\spacey); \coordinate (p42) at (\labelspace + \spacex, \labelspace + 3*\spacey); \coordinate (p43) at (\labelspace + 2*\spacex, \labelspace + 3*\spacey); \coordinate (p44) at (\labelspace + 3*\spacex, \labelspace + 3*\spacey); 

% node drawing
\tikzstyle{node_regular} = [node_regular_intro]

\node[node_a]        (P11) at (p11) {};
\node[node_regular]  (P12) at (p12) {};
\node[node_regular]  (P13) at (p13) {};
\node[node_regular] (P14) at (p14) {};
\node[node_regular]  (P21) at (p21) {};
\node[node_regular]  (P22) at (p22) {};
\node[node_regular]  (P23) at (p23) {};
\node[node_regular]  (P24) at (p24) {};
\node[node_regular]  (P31) at (p31) {};
\node[node_regular]  (P32) at (p32) {};
\node[node_solution] (P33) at (p33) {};
\node[node_regular]  (P34) at (p34) {};
\node[node_solution]  (P41) at (p41) {};
\node[node_regular]  (P42) at (p42) {};
\node[node_regular]  (P43) at (p43) {};
\node[node_regular]  (P44) at (p44) {};

% edges drawing
\draw[edge_regular] (P11) -- (P21);
\draw[edge_regular] (P21) -- (P32);
\draw[edge_regular] (P22) -- (P32);
\draw[edge_regular] (P32) -- (P41);
\draw[edge_regular] (P12) -- (P23);
\draw[edge_regular] (P23) -- (P33);
\draw[edge_regular] (P24) -- (P33);

\end{tikzpicture}

==> figures/intro_sol.tex <==
\begin{tikzpicture}[y=-1cm, scale=1]
% node grid
\coordinate (p11) at (0, 0); 				 \coordinate (p12) at (\spacex, 0); 				 \coordinate (p13) at (2*\spacex, 0); 				\coordinate (p14) at (3*\spacex, 0);
\coordinate (p20) at (-\spacex/2, \spacey); \coordinate (p21) at (\spacex/2, \spacey);	 \coordinate (p22) at (3*\spacex/2, \spacey); 	 \coordinate (p23) at (5*\spacex/2, \spacey); 	\coordinate (p24) at (7*\spacex/2, \spacey);
\coordinate (p31) at (0, 2*\spacey); \coordinate (p32) at (\spacex, 2*\spacey); \coordinate (p33) at (2*\spacex, 2*\spacey); \coordinate (p34) at (3*\spacex, 2*\spacey);
\coordinate (p40) at (-\spacex/2, 3*\spacey); \coordinate (p41) at (\spacex/2, 3*\spacey); \coordinate (p42) at (3*\spacex/2, 3*\spacey); \coordinate (p43) at (5*\spacex/2, 3*\spacey); \coordinate (p44) at (7*\spacex/2, 3*\spacey);

% node drawing
\tikzstyle{node_regular} = [node_regular_intro]

\node[node_regular] (P11) at (p11) {};
\node[node_a]       (P12) at (p12) {};
\node[node_regular] (P13) at (p13) {};
\node[node_regular] (P14) at (p14) {};
\node[node_regular] (P20) at (p20) {};
\node[node_regular] (P21) at (p21) {};
\node[node_solution] (P22) at (p22) {};
\node[node_regular] (P23) at (p23) {};
\node[node_regular] (P24) at (p24) {};
\node[node_regular] (P31) at (p31) {};
\node[node_solution] (P32) at (p32) {};
\node[node_regular] (P33) at (p33) {};
\node[node_regular] (P34) at (p34) {};
\node[node_regular] (P41) at (p41) {};
\node[node_regular] (P42) at (p42) {};
\node[node_regular] (P43) at (p43) {};

% edges drawing
\draw[edge_regular] (P12) -- (P11);
\draw[edge_regular] (P11) -- (P20);
\draw[edge_regular] (P20) -- (P31);
\draw[edge_regular] (P31) -- (P32);

\draw[edge_regular] (P42) -- (P43);
\draw[edge_regular] (P43) -- (P34);
\draw[edge_regular] (P34) -- (P22);

\draw[edge_regular] (P24) -- (P14);
\draw[edge_regular] (P14) -- (P23);
\draw[edge_regular] (P23) -- (P24);

% notice node
%\node[node_notice] at (p20) {};
\node[node_notice] at (p42) {};
\end{tikzpicture}

==> figures/intro_sopl.tex <==
\begin{tikzpicture}[y=-1cm, scale=1]
% node grid
\coordinate (p11) at (0, 0); 				 \coordinate (p12) at (\spacex, 0); 				 \coordinate (p13) at (2*\spacex, 0); 				\coordinate (p14) at (3*\spacex, 0);
\coordinate (p21) at (0, \spacey);	 \coordinate (p22) at (\spacex, \spacey); 	 \coordinate (p23) at (2*\spacex, \spacey); 	\coordinate (p24) at (3*\spacex, \spacey);
\coordinate (p31) at (0, 2*\spacey); \coordinate (p32) at (\spacex, 2*\spacey); \coordinate (p33) at (2*\spacex, 2*\spacey); \coordinate (p34) at (3*\spacex, 2*\spacey);
\coordinate (p41) at (0, 3*\spacey); \coordinate (p42) at (\spacex, 3*\spacey); \coordinate (p43) at (2*\spacex, 3*\spacey); \coordinate (p44) at (3*\spacex, 3*\spacey);

% node drawing
\tikzstyle{node_regular} = [node_regular_intro]

\node[node_a]       (P11) at (p11) {};
\node[node_regular] (P12) at (p12) {};
\node[node_regular] (P13) at (p13) {};
\node[node_regular] (P14) at (p14) {};
\node[node_regular] (P21) at (p21) {};
\node[node_regular] (P22) at (p22) {};
\node[node_regular] (P23) at (p23) {};
\node[node_regular] (P24) at (p24) {};
\node[node_regular] (P31) at (p31) {};
\node[node_regular] (P32) at (p32) {};
\node[node_regular] (P33) at (p33) {};
\node[node_solution] (P34) at (p34) {};
\node[node_solution] (P41) at (p41) {};
\node[node_regular] (P42) at (p42) {};
\node[node_solution] (P43) at (p43) {};
\node[node_regular] (P44) at (p44) {};

% edges drawing
\draw[edge_regular] (P11) -- (P21);
\draw[edge_regular] (P21) -- (P32);
\draw[edge_regular] (P32) -- (P41);

\draw[edge_regular] (P23) -- (P33);
\draw[edge_regular] (P33) -- (P43);

\draw[edge_regular] (P13) -- (P24);
\draw[edge_regular] (P24) -- (P34);

% notice node
\node[node_notice] at (p13) {};
\node[node_notice] at (p23) {};
\end{tikzpicture}

==> figures/iterated_instance.tex <==
\begin{tikzpicture}[y=-1cm, scale=1]
\newcommand{\hspacex}{0.7*\spacex}
\newcommand{\hspacey}{0.7*\spacey}

\newcommand{\polygonshiftsmall}{.3}

% node grid
\coordinate (p11) at (0, 0); 				 \coordinate (p12) at (\hspacex, 0); 				 \coordinate (p13) at (2*\hspacex, 0); 				\coordinate (p14) at (3.2*\hspacex, 0);    \coordinate (p15) at (4.2*\hspacex, 0);    \coordinate (p16) at (5.2*\hspacex, 0); \coordinate (p17) at (6.4*\hspacex, 0);    \coordinate (p18) at (7.4*\hspacex, 0);    \coordinate (p19) at (8.4*\hspacex, 0); 

\coordinate (p21) at (0, \hspacey); 				 \coordinate (p22) at (\hspacex, \hspacey); 				 \coordinate (p23) at (2*\hspacex, \hspacey); 				\coordinate (p24) at (3.2*\hspacex, \hspacey);    \coordinate (p25) at (4.2*\hspacex, \hspacey);    \coordinate (p26) at (5.2*\hspacex, \hspacey); \coordinate (p27) at (6.4*\hspacex, \hspacey);    \coordinate (p28) at (7.4*\hspacex, \hspacey);    \coordinate (p29) at (8.4*\hspacex, \hspacey); 

\coordinate (p31) at (0, 2*\hspacey); 				 \coordinate (p32) at (\hspacex, 2*\hspacey); 				 \coordinate (p33) at (2*\hspacex, 2*\hspacey); 				\coordinate (p34) at (3.2*\hspacex, 2*\hspacey);    \coordinate (p35) at (4.2*\hspacex, 2*\hspacey);    \coordinate (p36) at (5.2*\hspacex, 2*\hspacey); \coordinate (p37) at (6.4*\hspacex, 2*\hspacey);    \coordinate (p38) at (7.4*\hspacex, 2*\hspacey);    \coordinate (p39) at (8.4*\hspacex, 2*\hspacey); 

\coordinate (p41) at (0, 3.2*\hspacey); 				 \coordinate (p42) at (\hspacex, 3.2*\hspacey); 				 \coordinate (p43) at (2*\hspacex, 3.2*\hspacey); 				\coordinate (p44) at (3.2*\hspacex, 3.2*\hspacey);    \coordinate (p45) at (4.2*\hspacex, 3.2*\hspacey);    \coordinate (p46) at (5.2*\hspacex, 3.2*\hspacey); \coordinate (p47) at (6.4*\hspacex, 3.2*\hspacey);    \coordinate (p48) at (7.4*\hspacex, 3.2*\hspacey);    \coordinate (p49) at (8.4*\hspacex, 3.2*\hspacey); 

\coordinate (p51) at (0, 4.2*\hspacey); 				 \coordinate (p52) at (\hspacex, 4.2*\hspacey); 				 \coordinate (p53) at (2*\hspacex, 4.2*\hspacey); 				\coordinate (p54) at (3.2*\hspacex, 4.2*\hspacey);    \coordinate (p55) at (4.2*\hspacex, 4.2*\hspacey);    \coordinate (p56) at (5.2*\hspacex, 4.2*\hspacey); \coordinate (p57) at (6.4*\hspacex, 4.2*\hspacey);    \coordinate (p58) at (7.4*\hspacex, 4.2*\hspacey);    \coordinate (p59) at (8.4*\hspacex, 4.2*\hspacey); 

\coordinate (p61) at (0, 5.2*\hspacey); 				 \coordinate (p62) at (\hspacex, 5.2*\hspacey); 				 \coordinate (p63) at (2*\hspacex, 5.2*\hspacey); 				\coordinate (p64) at (3.2*\hspacex, 5.2*\hspacey);    \coordinate (p65) at (4.2*\hspacex, 5.2*\hspacey);    \coordinate (p66) at (5.2*\hspacex, 5.2*\hspacey); \coordinate (p67) at (6.4*\hspacex, 5.2*\hspacey);    \coordinate (p68) at (7.4*\hspacex, 5.2*\hspacey);    \coordinate (p69) at (8.4*\hspacex, 5.2*\hspacey); 

\coordinate (p71) at (0, 6.4*\hspacey); 				 \coordinate (p72) at (\hspacex, 6.4*\hspacey); 				 \coordinate (p73) at (2*\hspacex, 6.4*\hspacey); 				\coordinate (p74) at (3.2*\hspacex, 6.4*\hspacey);    \coordinate (p75) at (4.2*\hspacex, 6.4*\hspacey);    \coordinate (p76) at (5.2*\hspacex, 6.4*\hspacey); \coordinate (p77) at (6.4*\hspacex, 6.4*\hspacey);    \coordinate (p78) at (7.4*\hspacex, 6.4*\hspacey);    \coordinate (p79) at (8.4*\hspacex, 6.4*\hspacey); 

\coordinate (p81) at (0, 7.4*\hspacey); 				 \coordinate (p82) at (\hspacex, 7.4*\hspacey); 				 \coordinate (p83) at (2*\hspacex, 7.4*\hspacey); 				\coordinate (p84) at (3.2*\hspacex, 7.4*\hspacey);    \coordinate (p85) at (4.2*\hspacex, 7.4*\hspacey);    \coordinate (p86) at (5.2*\hspacex, 7.4*\hspacey); \coordinate (p87) at (6.4*\hspacex, 7.4*\hspacey);    \coordinate (p88) at (7.4*\hspacex, 7.4*\hspacey);    \coordinate (p89) at (8.4*\hspacex, 7.4*\hspacey); 

\coordinate (p91) at (0, 8.4*\hspacey); 				 \coordinate (p92) at (\hspacex, 8.4*\hspacey); 				 \coordinate (p93) at (2*\hspacex, 8.4*\hspacey); 				\coordinate (p94) at (3.2*\hspacex, 8.4*\hspacey);    \coordinate (p95) at (4.2*\hspacex, 8.4*\hspacey);    \coordinate (p96) at (5.2*\hspacex, 8.4*\hspacey); \coordinate (p97) at (6.4*\hspacex, 8.4*\hspacey);    \coordinate (p98) at (7.4*\hspacex, 8.4*\hspacey);    \coordinate (p99) at (8.4*\hspacex, 8.4*\hspacey); 

%Zones
\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p11) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p31) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p33) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p13) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p14) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p34) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p36) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p16) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p17) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p37) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p39) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p19) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p41) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p61) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p63) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p43) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p44) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p64) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p66) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p46) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p47) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p67) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p69) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p49) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p71) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p91) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p93) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p73) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p74) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p94) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p96) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p76) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p77) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p97) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p99) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p79) -- cycle;


% node drawing
\tikzstyle{node_regular} = [node_regular_intro]

\node[node_a_small]       (P11) at (p11) {};
\node[node_regular_small] (P12) at (p12) {};
\node[node_regular_small] (P13) at (p13) {};
\node[node_regular_small] (P14) at (p14) {};
\node[node_regular_small] (P15) at (p15) {};
\node[node_regular_small] (P16) at (p16) {};
\node[node_regular_small] (P17) at (p17) {};
\node[node_regular_small] (P18) at (p18) {};
\node[node_regular_small] (P19) at (p19) {};

\node[node_regular_small] (P21) at (p21) {};
\node[node_regular_small] (P22) at (p22) {};
\node[node_regular_small] (P23) at (p23) {};
\node[node_regular_small] (P24) at (p24) {};
\node[node_regular_small] (P25) at (p25) {};
\node[node_regular_small] (P26) at (p26) {};
\node[node_regular_small] (P27) at (p27) {};
\node[node_regular_small] (P28) at (p28) {};
\node[node_regular_small] (P29) at (p29) {};

\node[node_regular_small] (P31) at (p31) {};
\node[node_regular_small] (P32) at (p32) {};
\node[node_regular_small] (P33) at (p33) {};
\node[node_regular_small] (P34) at (p34) {};
\node[node_regular_small] (P35) at (p35) {};
\node[node_regular_small] (P36) at (p36) {};
\node[node_regular_small] (P37) at (p37) {};
\node[node_regular_small] (P38) at (p38) {};
\node[node_regular_small] (P39) at (p39) {};

\node[node_regular_small] (P41) at (p41) {};
\node[node_regular_small] (P42) at (p42) {};
\node[node_regular_small] (P43) at (p43) {};
\node[node_regular_small] (P44) at (p44) {};
\node[node_regular_small] (P45) at (p45) {};
\node[node_regular_small] (P46) at (p46) {};
\node[node_b_small] (P47) at (p47) {};
\node[node_regular_small] (P48) at (p48) {};
\node[node_regular_small] (P49) at (p49) {};

\node[node_regular_small] (P51) at (p51) {};
\node[node_regular_small] (P52) at (p52) {};
\node[node_regular_small] (P53) at (p53) {};
\node[node_regular_small] (P54) at (p54) {};
\node[node_regular_small] (P55) at (p55) {};
\node[node_regular_small] (P56) at (p56) {};
\node[node_regular_small] (P57) at (p57) {};
\node[node_regular_small] (P58) at (p58) {};
\node[node_regular_small] (P59) at (p59) {};

\node[node_regular_small] (P61) at (p61) {};
\node[node_regular_small] (P62) at (p62) {};
\node[node_regular_small] (P63) at (p63) {};
\node[node_regular_small] (P64) at (p64) {};
\node[node_regular_small] (P65) at (p65) {};
\node[node_regular_small] (P66) at (p66) {};
\node[node_regular_small] (P67) at (p67) {};
\node[node_regular_small] (P68) at (p68) {};
\node[node_regular_small] (P69) at (p69) {};

\node[node_regular_small] (P71) at (p71) {};
\node[node_regular_small] (P72) at (p72) {};
\node[node_regular_small] (P73) at (p73) {};
\node[node_b_small] (P74) at (p74) {};
\node[node_regular_small] (P75) at (p75) {};
\node[node_regular_small] (P76) at (p76) {};
\node[node_regular_small] (P77) at (p77) {};
\node[node_regular_small] (P78) at (p78) {};
\node[node_regular_small] (P79) at (p79) {};

\node[node_regular_small] (P81) at (p81) {};
\node[node_regular_small] (P82) at (p82) {};
\node[node_regular_small] (P83) at (p83) {};
\node[node_regular_small] (P84) at (p84) {};
\node[node_regular_small] (P85) at (p85) {};
\node[node_regular_small] (P86) at (p86) {};
\node[node_regular_small] (P87) at (p87) {};
\node[node_regular_small] (P88) at (p88) {};
\node[node_regular_small] (P89) at (p89) {};

\node[node_regular_small] (P91) at (p91) {};
\node[node_regular_small] (P92) at (p92) {};
\node[node_regular_small] (P93) at (p93) {};
\node[node_solution_small] (P94) at (p94) {};
\node[node_regular_small] (P95) at (p95) {};
\node[node_solution_small] (P96) at (p96) {};
\node[node_regular_small] (P97) at (p97) {};
\node[node_regular_small] (P98) at (p98) {};
\node[node_regular_small] (P99) at (p99) {};

% edges drawing
\draw[edge_regular_small] (P11) -- (P23);
\draw[edge_regular_small] (P23) -- (P31);

\draw[edge_regular_small] (P12) -- (P21);
\draw[edge_regular_small] (P21) -- (P32);

\draw[edge_regular_small, MidnightBlue] (P31) -- (P47);
\draw[edge_regular_small, MidnightBlue] (P32) -- (P47);

% \draw[edge_regular_small] (P47) -- (P59);
% \draw[edge_regular_small] (P49) -- (P58);

% \draw[edge_regular_small] (P59) -- (P69);
% \draw[edge_regular_small] (P58) -- (P67);

% \draw[edge_regular_small, MidnightBlue] (P69) -- (P74);
% \draw[edge_regular_small, MidnightBlue] (P67) -- (P74);

\draw[edge_regular_small] (P47) -- (P57);
\draw[edge_regular_small] (P49) -- (P59);

\draw[edge_regular_small] (P57) -- (P68);
\draw[edge_regular_small] (P59) -- (P67);

\draw[edge_regular_small, MidnightBlue] (P68) -- (P74);
\draw[edge_regular_small, MidnightBlue] (P67) -- (P74);

% \draw[edge_regular_small] (P74) -- (P84);
% \draw[edge_regular_small] (P76) -- (P86);

% \draw[edge_regular_small] (P84) -- (P95);
% \draw[edge_regular_small] (P86) -- (P94);

\draw[edge_regular_small] (P74) -- (P86);
\draw[edge_regular_small] (P76) -- (P85);

\draw[edge_regular_small] (P86) -- (P96);
\draw[edge_regular_small] (P85) -- (P94);
\end{tikzpicture}

==> figures/lemma5.tex <==
\begin{tikzpicture}[y=-1cm, scale=1]
\newcommand{\hspacex}{0.7*\spacex}
\newcommand{\hspacey}{0.7*\spacey}

\newcommand{\polygonshiftsmall}{.3}

% node grid
\coordinate (p11) at (0, 0); 				 \coordinate (p12) at (\hspacex, 0); 				 \coordinate (p13) at (2*\hspacex, 0); 				\coordinate (p14) at (3.2*\hspacex, 0);    \coordinate (p15) at (4.2*\hspacex, 0);    \coordinate (p16) at (5.2*\hspacex, 0); \coordinate (p17) at (6.4*\hspacex, 0);    \coordinate (p18) at (7.4*\hspacex, 0);    \coordinate (p19) at (8.4*\hspacex, 0); 

% \coordinate (p21) at (0, \hspacey); 				 \coordinate (p22) at (\hspacex, \hspacey); 				 \coordinate (p23) at (2*\hspacex, \hspacey); 				\coordinate (p24) at (3.2*\hspacex, \hspacey);    \coordinate (p25) at (4.2*\hspacex, \hspacey);    \coordinate (p26) at (5.2*\hspacex, \hspacey); \coordinate (p27) at (6.4*\hspacex, \hspacey);    \coordinate (p28) at (7.4*\hspacex, \hspacey);    \coordinate (p29) at (8.4*\hspacex, \hspacey); 

\coordinate (p31) at (0, 2*\hspacey); 				 \coordinate (p32) at (\hspacex, 2*\hspacey); 				 \coordinate (p33) at (2*\hspacex, 2*\hspacey); 				\coordinate (p34) at (3.2*\hspacex, 2*\hspacey);    \coordinate (p35) at (4.2*\hspacex, 2*\hspacey);    \coordinate (p36) at (5.2*\hspacex, 2*\hspacey); \coordinate (p37) at (6.4*\hspacex, 2*\hspacey);    \coordinate (p38) at (7.4*\hspacex, 2*\hspacey);    \coordinate (p39) at (8.4*\hspacex, 2*\hspacey); 

\coordinate (p41) at (0, 3.2*\hspacey); 				 \coordinate (p42) at (\hspacex, 3.2*\hspacey); 				 \coordinate (p43) at (2*\hspacex, 3.2*\hspacey); 				\coordinate (p44) at (3.2*\hspacex, 3.2*\hspacey);    \coordinate (p45) at (4.2*\hspacex, 3.2*\hspacey);    \coordinate (p46) at (5.2*\hspacex, 3.2*\hspacey); \coordinate (p47) at (6.4*\hspacex, 3.2*\hspacey);    \coordinate (p48) at (7.4*\hspacex, 3.2*\hspacey);    \coordinate (p49) at (8.4*\hspacex, 3.2*\hspacey); 

\coordinate (p51) at (0, 4.2*\hspacey); 				 \coordinate (p52) at (\hspacex, 4.2*\hspacey); 				 \coordinate (p53) at (2*\hspacex, 4.2*\hspacey); 				\coordinate (p54) at (3.2*\hspacex, 4.2*\hspacey);    \coordinate (p55) at (4.2*\hspacex, 4.2*\hspacey);    \coordinate (p56) at (5.2*\hspacex, 4.2*\hspacey); \coordinate (p57) at (6.4*\hspacex, 4.2*\hspacey);    \coordinate (p58) at (7.4*\hspacex, 4.2*\hspacey);    \coordinate (p59) at (8.4*\hspacex, 4.2*\hspacey); 

\coordinate (p61) at (0, 5.2*\hspacey); 				 \coordinate (p62) at (\hspacex, 5.2*\hspacey); 				 \coordinate (p63) at (2*\hspacex, 5.2*\hspacey); 				\coordinate (p64) at (3.2*\hspacex, 5.2*\hspacey);    \coordinate (p65) at (4.2*\hspacex, 5.2*\hspacey);    \coordinate (p66) at (5.2*\hspacex, 5.2*\hspacey); \coordinate (p67) at (6.4*\hspacex, 5.2*\hspacey);    \coordinate (p68) at (7.4*\hspacex, 5.2*\hspacey);    \coordinate (p69) at (8.4*\hspacex, 5.2*\hspacey); 

% \coordinate (p71) at (0, 6.4*\hspacey); 				 \coordinate (p72) at (\hspacex, 6.4*\hspacey); 				 \coordinate (p73) at (2*\hspacex, 6.4*\hspacey); 				\coordinate (p74) at (3.2*\hspacex, 6.4*\hspacey);    \coordinate (p75) at (4.2*\hspacex, 6.4*\hspacey);    \coordinate (p76) at (5.2*\hspacex, 6.4*\hspacey); \coordinate (p77) at (6.4*\hspacex, 6.4*\hspacey);    \coordinate (p78) at (7.4*\hspacex, 6.4*\hspacey);    \coordinate (p79) at (8.4*\hspacex, 6.4*\hspacey); 

% \coordinate (p81) at (0, 7.4*\hspacey); 				 \coordinate (p82) at (\hspacex, 7.4*\hspacey); 				 \coordinate (p83) at (2*\hspacex, 7.4*\hspacey); 				\coordinate (p84) at (3.2*\hspacex, 7.4*\hspacey);    \coordinate (p85) at (4.2*\hspacex, 7.4*\hspacey);    \coordinate (p86) at (5.2*\hspacex, 7.4*\hspacey); \coordinate (p87) at (6.4*\hspacex, 7.4*\hspacey);    \coordinate (p88) at (7.4*\hspacex, 7.4*\hspacey);    \coordinate (p89) at (8.4*\hspacex, 7.4*\hspacey); 

% \coordinate (p91) at (0, 8.4*\hspacey); 				 \coordinate (p92) at (\hspacex, 8.4*\hspacey); 				 \coordinate (p93) at (2*\hspacex, 8.4*\hspacey); 				\coordinate (p94) at (3.2*\hspacex, 8.4*\hspacey);    \coordinate (p95) at (4.2*\hspacex, 8.4*\hspacey);    \coordinate (p96) at (5.2*\hspacex, 8.4*\hspacey); \coordinate (p97) at (6.4*\hspacex, 8.4*\hspacey);    \coordinate (p98) at (7.4*\hspacex, 8.4*\hspacey);    \coordinate (p99) at (8.4*\hspacex, 8.4*\hspacey); 

%Zones
\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p12) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p52) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p53) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p13) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p14) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p54) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p56) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p16) -- cycle;

\draw[gadget_ITER_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p17) -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p57) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p59) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p19) -- cycle;



% node drawing
\tikzstyle{node_regular} = [node_regular_intro]

\node[node_a, label=left:{$v^*$}]       (P11) at (p11) {};
\node[node_regular] (P12) at (p12) {};
\node[node_regular] (P13) at (p13) {};
\node[node_regular] (P14) at (p14) {};
\node[node_regular] (P15) at (p15) {};
\node[node_regular] (P16) at (p16) {};
\node[node_regular] (P17) at (p17) {};
\node[node_regular] (P18) at (p18) {};
%\node[node_regular] (P19) at (p19) {};

%\node[node_regular] (P21) at (p21) {};
%\node[node_regular] (P22) at (p22) {};
%\node[node_regular] (P23) at (p23) {};
%\node[node_regular] (P24) at (p24) {};
%\node[node_regular] (P25) at (p25) {};
%\node[node_regular] (P26) at (p26) {};
%\node[node_regular] (P27) at (p27) {};
%\node[node_regular] (P28) at (p28) {};
%\node[node_regular] (P29) at (p29) {};


%\node[node_regular] (P31) at (p31) {};
\node[node_regular] (P32) at (p52) {};
\node[node_regular] (P33) at (p53) {};
\node[node_regular] (P34) at (p54) {};
\node[node_regular] (P35) at (p55) {};
\node[node_regular] (P36) at (p56) {};
\node[node_regular] (P37) at (p57) {};
\node[node_regular] (P38) at (p58) {};
\node[node_regular] (P39) at (p59) {};

%\node[node_regular] (P41) at (p41) {};
%\node[node_regular] (P42) at (p42) {};
%\node[node_regular] (P43) at (p43) {};
%%\node[node_regular] (P44) at (p44) {};
%%\node[node_regular] (P45) at (p45) {};
%%\node[node_regular] (P46) at (p46) {};
%\node[node_solution] (P47) at (p47) {};
%\node[node_regular] (P48) at (p48) {};
%\node[node_regular] (P49) at (p49) {};


%\node[node_regular] (P51) at (p51) {};
%\node[node_regular] (P52) at (p52) {};
%\node[node_regular] (P53) at (p53) {};
%%\node[node_regular] (P54) at (p54) {};
%%\node[node_regular] (P55) at (p55) {};
%%\node[node_regular] (P56) at (p56) {};
%\node[node_regular] (P57) at (p57) {};
%\node[node_regular] (P58) at (p58) {};
%\node[node_regular] (P59) at (p59) {};


%\node[node_regular] (P61) at (p61) {};
%\node[node_regular] (P62) at (p62) {};
%\node[node_regular] (P63) at (p63) {};
%%\node[node_regular] (P64) at (p64) {};
%%\node[node_regular] (P65) at (p65) {};
%%\node[node_regular] (P66) at (p66) {};
%\node[node_regular] (P67) at (p67) {};
%\node[node_regular] (P68) at (p68) {};
%\node[node_regular] (P69) at (p69) {};


%\node[node_regular] (P71) at (p71) {};
%\node[node_regular] (P72) at (p72) {};
%\node[node_regular] (P73) at (p73) {};
%%\node[node_regular] (P74) at (p74) {};
%%\node[node_regular] (P75) at (p75) {};
%%\node[node_regular] (P76) at (p76) {};
%\node[node_regular] (P77) at (p77) {};
%\node[node_regular] (P78) at (p78) {};
%\node[node_regular] (P79) at (p79) {};


%\node[node_regular] (P81) at (p81) {};
%\node[node_regular] (P82) at (p82) {};
%\node[node_regular] (P83) at (p83) {};
%%\node[node_regular] (P84) at (p84) {};
%%\node[node_regular] (P85) at (p85) {};
%%\node[node_regular] (P86) at (p86) {};
%\node[node_regular] (P87) at (p87) {};
%\node[node_regular] (P88) at (p88) {};
%\node[node_regular] (P89) at (p89) {};

%\node[node_regular] (P91) at (p91) {};
%\node[node_regular] (P92) at (p92) {};
%\node[node_regular] (P93) at (p93) {};
%%\node[node_regular] (P94) at (p94) {};
%%\node[node_regular] (P95) at (p95) {};
%%\node[node_regular] (P96) at (p96) {};
%\node[node_regular] (P97) at (p97) {};
%\node[node_regular] (P98) at (p98) {};
%\node[node_regular] (P99) at (p99) {};


% edges drawing

\draw[edge_regular, MidnightBlue] (P32) -- (P12);
\draw[edge_regular, MidnightBlue] (P33) -- (P13);
\draw[edge_regular, MidnightBlue] (P34) -- (P16);
\draw[edge_regular, MidnightBlue] (P35) -- (P14);
\draw[edge_regular, MidnightBlue] (P36) -- (P15);

\draw[edge_regular] (P11) -- (P32);
\draw[edge_regular] (P12) -- (P34);
\draw[edge_regular] (P13) -- (P35);
\draw[edge_regular] (P14) -- (P38);
\draw[edge_regular] (P15) -- (P39);
\draw[edge_regular] (P16) -- (P37);
\draw[edge_regular] (P17) -- (P33);
\draw[edge_regular] (P18) -- (P36);


\node at (1.5*\hspacex, 5.2*\hspacey) {$V_1$};
\node at (p65) {$V_2$};
\node at (p68) {$V_3$};




\end{tikzpicture}

==> figures/reduction_after_perm.tex <==
\begin{tikzpicture}[y=-1cm, scale=1.2]
% node grid
\coordinate (p11) at (0, 0); 				 \coordinate (p12) at (\spacex, 0); 				 \coordinate (p13) at (2*\spacex, 0); 				\coordinate (p14) at (3*\spacex, 0);
\coordinate (p21) at (0, \spacey);	 \coordinate (p22) at (\spacex, \spacey); 	 \coordinate (p23) at (2*\spacex, \spacey); 	\coordinate (p24) at (3*\spacex, \spacey);
\coordinate (p31) at (0, 2*\spacey); \coordinate (p32) at (\spacex, 2*\spacey); \coordinate (p33) at (2*\spacex, 2*\spacey); \coordinate (p34) at (3*\spacex, 2*\spacey);
\coordinate (p41) at (0, 3*\spacey); \coordinate (p42) at (\spacex, 3*\spacey); \coordinate (p43) at (2*\spacex, 3*\spacey); \coordinate (p44) at (3*\spacex, 3*\spacey);

% node drawing
\tikzstyle{node_regular} = [node_regular_intro]

\node[node_a]       (P11) at (p11) {};
{\small
\node[node_regular, label=above:{$x_1\!=\!1$}] (P12) at (p12) {};
\node[node_regular, label=above:{$x_2\!=\!0$}] (P13) at (p13) {};
\node[node_regular, label=above:{$x_3\!=\!1$}] (P14) at (p14) {};
}
\node[node_regular] (P21) at (p21) {};
\node[node_regular] (P22) at (p22) {};
\node[node_regular] (P23) at (p23) {};
\node[node_regular] (P24) at (p24) {};
\node[node_regular] (P31) at (p31) {};
\node[node_regular] (P32) at (p32) {};
\node[node_regular] (P33) at (p33) {};
\node[node_regular] (P34) at (p34) {};
\node[node_solution] (P41) at (p41) {};
\node[node_solution] (P42) at (p42) {};
\node[node_solution, label=left:{$\bm{u}$}] (P43) at (p43) {};
\node[node_regular] (P44) at (p44) {};

% edges drawing
\draw[edge_regular] (P11) -- (P22);
\draw[edge_regular] (P22) -- (P34);
\draw[edge_regular] (P34) -- (P43);

\draw[edge_regular] (P12) -- (P21);
\draw[edge_regular] (P21) -- (P32);
\draw[edge_regular] (P33) -- (P41);

\draw[edge_regular] (P14) -- (P23);
\draw[edge_regular] (P23) -- (P33);
\draw[edge_regular] (P32) -- (P42);

\end{tikzpicture}

==> figures/reduction_before_perm.tex <==
\begin{tikzpicture}[y=-1cm, scale=1.2]
% node grid
\coordinate (p11) at (0, 0); 				 \coordinate (p12) at (\spacex, 0); 				 \coordinate (p13) at (2*\spacex, 0); 				\coordinate (p14) at (3*\spacex, 0);
\coordinate (p21) at (0, \spacey);	 \coordinate (p22) at (\spacex, \spacey); 	 \coordinate (p23) at (2*\spacex, \spacey); 	\coordinate (p24) at (3*\spacex, \spacey);
\coordinate (p31) at (0, 2*\spacey); \coordinate (p32) at (\spacex, 2*\spacey); \coordinate (p33) at (2*\spacex, 2*\spacey); \coordinate (p34) at (3*\spacex, 2*\spacey);
\coordinate (p41) at (0, 3*\spacey); \coordinate (p42) at (\spacex, 3*\spacey); \coordinate (p43) at (2*\spacex, 3*\spacey); \coordinate (p44) at (3*\spacex, 3*\spacey);

% node drawing
\tikzstyle{node_regular} = [node_regular_intro]

\node[node_a]       (P11) at (p11) {};
{\small
\node[node_regular, label=above:{$x_1\!=\!1$}] (P12) at (p12) {};
\node[node_regular, label=above:{$x_2\!=\!0$}] (P13) at (p13) {};
\node[node_regular, label=above:{$x_3\!=\!1$}] (P14) at (p14) {};
}
\node[node_regular] (P21) at (p21) {};
\node[node_regular] (P22) at (p22) {};
\node[node_regular] (P23) at (p23) {};
\node[node_regular] (P24) at (p24) {};
\node[node_regular] (P31) at (p31) {};
\node[node_regular] (P32) at (p32) {};
\node[node_regular] (P33) at (p33) {};
\node[node_regular] (P34) at (p34) {};
\node[node_solution, label=left:{$u$}] (P41) at (p41) {};
\node[node_solution] (P42) at (p42) {};
\node[node_regular] (P43) at (p43) {};
\node[node_solution] (P44) at (p44) {};

% edges drawing
\draw[edge_regular] (P11) -- (P21);
\draw[edge_regular] (P21) -- (P31);
\draw[edge_regular] (P31) -- (P41);

\draw[edge_regular] (P12) -- (P22);
\draw[edge_regular] (P22) -- (P32);
\draw[edge_regular] (P32) -- (P42);

\draw[edge_regular] (P14) -- (P24);
\draw[edge_regular] (P24) -- (P34);
\draw[edge_regular] (P34) -- (P44);

\end{tikzpicture}

==> figures/system-diagram.tex <==

\begin{tikzpicture}[scale=2]
\tikzset{inner sep=0,outer sep=0.5}

% Set bounding box
%\node (a) at (-7.1,0) {\mbox{}};
%\node (b) at (7.1,0) {\mbox{}};


\tikzstyle{a}=[inner sep=4pt,fill=white!93!Cerulean,rounded corners=3pt]


\begin{scope}[yscale=1]
\large
\node[a] (TreeRes) at (0,0) {TreeRes};
\node[a] (RevRes) at (-1,1) {RevRes};
\node[a] (Res) at (-2,2) {Res};
\node[a] (uNS) at (1,1) {uNS};
\node[a] (uSA) at (0,2) {uSA};
\node[a] (NS) at (2,2) {$\Z$-NS};
\node[a] (FNS) at (2,3) {$\F$-NS};
\node[a] (SA) at (0,3) {SA};
\end{scope}


\path[-{Stealth[length=6pt]},line width=0.7pt,gray]
(TreeRes) edge (RevRes)
(TreeRes) edge (uNS)
(RevRes) edge (Res)
(RevRes) edge (uSA)
(uNS) edge (uSA)
(NS) edge (SA)
(uNS) edge (NS)
(NS) edge (FNS)
(uSA) edge (SA)
(Res) edge (SA);


\small
\hypersetup{hidelinks}
\tikzset{new/.style={-{Stealth[length=6pt]},dashed,line width=1pt,YellowOrange}}
\draw[new,bend right=7]
(Res) edge
node[midway,below,inner sep=4pt,sloped] {\cref{thm:res-sa}}
(uSA);
\draw[new,bend right=20]
(RevRes) edge
node[pos=0.17,below,sloped,inner sep=3pt] {\cref{thm:revres-ns}}
(FNS);

\end{tikzpicture}

==> figures/tfnp-diagram.tex <==

\begin{tikzpicture}[scale=1.1]
\tikzset{inner sep=0,outer sep=3}

% Set bounding box
%\node (a) at (-7.1,0) {\mbox{}};
%\node (b) at (7.1,0) {\mbox{}};


\tikzstyle{a}=[inner sep=6pt, inner ysep=6pt,outer sep=0.5pt,
draw=black!20!white, fill=Cerulean!2!white, very thick, rounded corners=6pt, align=center]


\begin{scope}[yscale=1.145]
\large
\node[a] (FP) at (0,-1.5) {$\FP$};
\node[a] (UEOPL) at (0,0) {$\UEOPL$};
\node[a] (EOPL) at (0,1.5) {$\EOPL$};
\node[a] (SOPL) at (-3,3) {$\SOPL$};
\node[a] (PPAD) at (3,3) {$\PPAD$};
\node[a] (PPADS) at (0,4.5) {$\PPADS$};
\node[a] (PLS) at (-3,6) {$\PLS$};
\node[a] (PPP) at (0,6) {$\PPP$};
\node[a] (PPA) at (3,6) {$\PPA$};
\node[a] (TFNP) at (0,7.5) {$\TFNP$};
\end{scope}


\path[-{Stealth[length=6pt]},line width=.6pt,gray]
(FP) edge (UEOPL)
(UEOPL) edge (EOPL)
(EOPL) edge (SOPL)
(EOPL) edge (PPAD)
(SOPL) edge (PLS)
(SOPL) edge (PPADS)
(PPAD) edge (PPADS)
(PPAD) edge (PPA)
(PPADS) edge (PPP)
(PLS) edge (TFNP)
(PPP) edge (TFNP)
(PPA) edge (TFNP);

\small
\hypersetup{hidelinks}
\tikzset{new/.style={-{Stealth[length=6pt]},dashed,line width=1pt,YellowOrange}}
%\tikzset{old/.style={-{Stealth[length=6pt]},dashed,line width=0.6pt,Gray}}
\draw[new]
(PLS) edge
node[midway,below,inner sep=2pt]{\cref{thm:pls-ppp}}
(PPP);
\draw[new,bend right=31]
(SOPL) edge
node[pos=0.34,below,sloped,inner sep=1pt] {\cref{cor:sopl-ppa}}
(PPA);
\draw[new,bend left=20]
(EOPL) edge
node[right,inner sep=1pt] {\cref{thm:eopl-ueopl}}
(UEOPL);

%\draw[old]
%(PPA) edge
%node[midway,below,inner sep=2pt]{\cite{Beame1998}}
%(PPP);
%\draw[old,bend left=20]
%(UEOPL) edge
%node[right,inner sep=1pt] {\cite{Hubacek2020}}
%(FP);
%\draw[old,bend left=31]
%(PPAD) edge
%node[pos=0.2,below,sloped,inner sep=1pt] {\cite{Morioka2001}}
%(PLS);


\normalsize
\tikzset{model/.style={color=MidnightBlue}}

\node [model, left=0 of FP] {TreeRes $=$};
\node [model, left=0 of PLS] {Res $=$};
\node [model, right=0 of PPA] {$=$ $\mathbb{F}_2$-NS};
\node [model, left=0 of PPADS] {uSA $=$};
\node [model, right=0 of PPAD] {$=$ uNS};
\node [model, left=0 of SOPL] {RevRes $=$};
\def\stackalignment{r}
\node [model, left=0 of EOPL] {RevResT $=$};

\end{tikzpicture}

